Single View Seafloor Recovery from Imaging Sonar via Differentiable Rendering

Sonar is often the only modality suitable for high-resolution imaging underwater due to light attenuation and turbidity. Forward-looking imaging sonar provides measurements over range and horizontal angle but collapses vertical structure into a flat image, creating ambiguities that make 3D recovery challenging. A common use case for imaging sonar is underwater terrain mapping (bathymetry), yet current methods require many views, expensive multi-sensor setups, or significant training data, which limits use and adaptability to new environments. We present a training-free method that recovers bathymetry from a single sonar image in under 30 seconds via differentiable rendering, conditioned on a known seafloor tilt. To our knowledge, this is the first differentiable rendering approach for single-view height recovery in sonar. Our method implements differentiable sonar ray tracing and optimizes an explicit height field to reproduce the target image. On synthetic datasets, our approach outperforms a supervised CNN under distribution shift and remains close on rough terrain, while the CNN wins in-distribution. By modeling physically grounded priors of the sonar process, our method adapts across sensor configurations and environments without training data.

==> figs/cnn_logplot.tex <==
\definecolor{ds1}{HTML}{1F77B4}
\definecolor{ds2}{HTML}{FF7F0E}
\definecolor{ds3}{HTML}{2CA02C}
\definecolor{ds4}{HTML}{D62728}
\definecolor{ds5}{HTML}{9467BD}
\definecolor{ds6}{HTML}{8C564B}
\definecolor{ds7}{HTML}{E377C2}
\definecolor{ds8}{HTML}{7F7F7F}
\definecolor{ds9}{HTML}{BCBD22}
\definecolor{ds10}{HTML}{17BECF}
\definecolor{blk}{HTML}{000000}
\begin{tikzpicture}
\begin{axis}[
  width=11cm, height=7.2cm,
  xmode=log, ymode=log,
  xmajorgrids, ymajorgrids,
  xminorgrids=false, yminorgrids=false,
  grid style={line width=0.3pt, dotted},
  xlabel={Number of Training Samples},
  ylabel={3D RMSE},
  title={},
  legend pos=north east,
  legend cell align=left,
]


% --- in-distribution (cnn) ---
\addplot[name path=ds1upper, draw=none, forget plot] table[row sep=\\] {%
x y \\
1.0 6.2761678875137505 \\
10.0 2.264764485778823 \\
100.0 0.8363415405967946 \\
1000.0 0.601405598162851 \\
10000.0 0.442883352155721 \\
};
\addplot[name path=ds1lower, draw=none, forget plot] table[row sep=\\] {%
x y \\
1.0 1.1804740528309197 \\
10.0 1.1931449773582334 \\
100.0 0.7700387148967665 \\
1000.0 0.5868172736746164 \\
10000.0 0.43573466698905 \\
};
\addplot[fill=ds1, fill opacity=0.2, forget plot] fill between[of=ds1upper and ds1lower];
\addplot[{ds1}, thick] table[row sep=\\] {%
x y \\
1.0 3.218517 \\
10.0 1.6909732000000002 \\
100.0 0.802862 \\
1000.0 0.5940898 \\
10000.0 0.43930199999999997 \\
};
\addlegendentry{In-Distribution (CNN)}
% --- holoocean (cnn) ---
\addplot[name path=ds2upper, draw=none, forget plot] table[row sep=\\] {%
x y \\
1.0 6.402212704048201 \\
10.0 3.2607351124639457 \\
100.0 1.8031339278206613 \\
1000.0 0.8559764199750425 \\
10000.0 1.0920224716340774 \\
};
\addplot[name path=ds2lower, draw=none, forget plot] table[row sep=\\] {%
x y \\
1.0 1.0490848632319167 \\
10.0 1.9591812386303986 \\
100.0 0.7240756453294922 \\
1000.0 0.8092475853024645 \\
10000.0 1.0403611117407856 \\
};
\addplot[fill=ds2, fill opacity=0.2, forget plot] fill between[of=ds2upper and ds2lower];
\addplot[{ds2}, thick] table[row sep=\\] {%
x y \\
1.0 3.1393694 \\
10.0 2.5740644 \\
100.0 1.2158598 \\
1000.0 0.8324556 \\
10000.0 1.0660409999999998 \\
};
\addlegendentry{HoloOcean (CNN)}
% --- holoocean rough (cnn) ---
\addplot[name path=ds3upper, draw=none, forget plot] table[row sep=\\] {%
x y \\
1.0 6.6800615396591185 \\
10.0 4.307812496303215 \\
100.0 4.984460158973107 \\
1000.0 2.111594988564347 \\
10000.0 2.019017922366926 \\
};
\addplot[name path=ds3lower, draw=none, forget plot] table[row sep=\\] {%
x y \\
1.0 2.5213891513397475 \\
10.0 3.282740788284345 \\
100.0 1.5476577707962822 \\
1000.0 2.075171222935963 \\
10000.0 1.9576098152701882 \\
};
\addplot[fill=ds3, fill opacity=0.2, forget plot] fill between[of=ds3upper and ds3lower];
\addplot[{ds3}, thick] table[row sep=\\] {%
x y \\
1.0 4.3533072 \\
10.0 3.778242 \\
100.0 3.0896438 \\
1000.0 2.0933450000000002 \\
10000.0 1.9881997999999999 \\
};
\addlegendentry{HO Rough (CNN)}
% Add legend entry ONLY (no plot)
\addlegendimage{black, thick, dashed}
\addlegendentry{Ours}
\addplot[{ds1}, thick, dashed] coordinates {(1.0,0.674) (10000.0,0.674)};
% \addlegendentry{}
% \addlegendentry{Ours}
\addplot[{ds2}, thick, dashed] coordinates {(1.0,0.830) (10000.0,0.830)};
% \addlegendentry{HoloOcean (ours)}
\addplot[{ds3}, thick, dashed] coordinates {(1.0,2.032) (10000.0,2.032)};
% \addlegendentry{Rough Terrain (ours)}


\end{axis}
\end{tikzpicture}
